Wavelet Flow Matching for Time Series

Synthetic time series are increasingly used for data augmentation, privacy-preserving data sharing, and downstream model development, yet faithfully reproducing both multi-scale temporal structure and cross-channel dependencies remains challenging. We study multivariate time-series generation through flow matching in the wavelet domain. By operating on multilevel discrete wavelet coefficients rather than directly in the time domain, the model represents coarse structure and progressively finer details at separate scales. Their naturally different variances further induce an implicit coarse-to-fine generative process without requiring an explicit multi-scale schedule. Since the transform acts independently on each channel, we pair it with a channel-token transformer whose attention directly models cross-channel dependencies. Across seven benchmark datasets and four sequence lengths, our method is best or tied on a majority of dataset-metric combinations, with the largest and most consistent improvements in Context-FID and discriminative score.

==> figures/figure1_new.tex <==
\documentclass[tikz,border=2pt]{standalone}
\usepackage{amsmath,amssymb,bm}
\usetikzlibrary{arrows.meta,positioning,backgrounds,decorations.pathreplacing}

\providecommand{\W}{\bm{W}}
\providecommand{\vth}{v_\theta}

\definecolor{cS}{HTML}{534AB7}
\definecolor{cN}{HTML}{5F5E5A}

\begin{document}
\begin{tikzpicture}[
  panel/.style   = {draw=cN!55, line width=0.4pt, fill=white},
  sigline/.style = {line width=0.45pt, line join=round},
  coefbox/.style = {rectangle, rounded corners=1.5pt, draw=cN!55, fill=white,
                    line width=0.4pt, minimum width=1.5cm, minimum height=1.6cm,
                    inner sep=0pt},
  flow/.style    = {-{Stealth[length=2.2mm]}, line width=0.5pt, draw=cN!85},
  vert/.style    = {-{Stealth[length=1.8mm]}, line width=0.45pt, draw=cN!75},
  vertd/.style   = {-{Stealth[length=1.8mm]}, line width=0.4pt, draw=cN!50,
                    dash pattern=on 2pt off 1.6pt},
  planeb/.style  = {rounded corners=1.5pt, draw=cN!28, fill=white, line width=0.35pt},
  planem/.style  = {rounded corners=1.5pt, draw=cN!42, fill=white, line width=0.38pt},
  tag/.style     = {font=\scriptsize, text=cN, inner sep=1.5pt},
  ax/.style      = {font=\scriptsize, text=cN, inner sep=2pt}]

\def\sigAa{(0.000,0.664) (0.037,0.709) (0.073,0.630) (0.110,0.785) (0.146,0.584) (0.183,0.539) (0.219,0.670) (0.256,0.485) (0.292,0.382) (0.329,0.803) (0.365,0.388) (0.402,0.253) (0.438,0.591) (0.475,0.474) (0.511,0.743) (0.548,0.311) (0.584,0.543) (0.621,0.403) (0.657,0.725) (0.694,0.338) (0.730,0.809) (0.767,0.728) (0.803,0.720) (0.840,0.361) (0.876,0.459) (0.913,0.333) (0.949,0.389) (0.986,0.381) (1.022,0.559) (1.059,0.753) (1.095,0.838) (1.132,0.752) (1.168,0.511) (1.205,0.701) (1.241,0.425) (1.278,0.624) (1.314,0.672) (1.351,0.620) (1.387,0.333) (1.424,0.659) (1.460,0.570) (1.497,0.597) (1.533,0.585) (1.570,0.291) (1.606,0.451) (1.643,0.603) (1.679,0.137) (1.716,0.705) (1.752,0.032) (1.789,0.974) (1.825,0.411) (1.862,0.233) (1.898,0.698) (1.935,0.544) (1.971,0.438) (2.008,0.340) (2.044,0.753) (2.081,0.812) (2.117,0.834) (2.154,0.665) (2.190,0.509) (2.227,0.851) (2.263,0.380) (2.300,0.650)}
\def\sigAb{(0.000,0.450) (0.037,0.402) (0.073,0.321) (0.110,0.000) (0.146,0.267) (0.183,0.367) (0.219,0.476) (0.256,0.432) (0.292,0.583) (0.329,0.306) (0.365,0.626) (0.402,0.572) (0.438,0.653) (0.475,0.334) (0.511,0.308) (0.548,0.696) (0.584,0.856) (0.621,0.732) (0.657,0.539) (0.694,0.817) (0.730,0.346) (0.767,0.477) (0.803,0.115) (0.840,0.534) (0.876,0.511) (0.913,0.590) (0.949,0.508) (0.986,0.808) (1.022,0.364) (1.059,0.503) (1.095,0.484) (1.132,0.533) (1.168,0.361) (1.205,0.508) (1.241,0.493) (1.278,0.445) (1.314,0.615) (1.351,0.593) (1.387,0.687) (1.424,0.399) (1.460,0.218) (1.497,0.581) (1.533,0.568) (1.570,0.688) (1.606,0.691) (1.643,0.269) (1.679,0.413) (1.716,0.678) (1.752,0.471) (1.789,0.600) (1.825,0.327) (1.862,0.624) (1.898,0.581) (1.935,0.567) (1.971,0.634) (2.008,0.664) (2.044,0.625) (2.081,0.520) (2.117,0.381) (2.154,0.521) (2.190,0.485) (2.227,0.552) (2.263,0.758) (2.300,0.247)}
\def\sigAc{(0.000,0.492) (0.037,0.824) (0.073,0.469) (0.110,0.417) (0.146,0.508) (0.183,0.096) (0.219,0.295) (0.256,0.553) (0.292,0.691) (0.329,0.479) (0.365,0.826) (0.402,0.715) (0.438,0.465) (0.475,0.432) (0.511,0.635) (0.548,0.434) (0.584,0.949) (0.621,0.530) (0.657,0.246) (0.694,0.593) (0.730,0.549) (0.767,0.615) (0.803,0.137) (0.840,0.638) (0.876,0.538) (0.913,0.696) (0.949,0.321) (0.986,0.687) (1.022,0.231) (1.059,0.645) (1.095,0.536) (1.132,0.406) (1.168,0.367) (1.205,0.698) (1.241,0.381) (1.278,0.547) (1.314,0.913) (1.351,0.425) (1.387,0.436) (1.424,0.349) (1.460,0.441) (1.497,0.667) (1.533,0.476) (1.570,0.366) (1.606,0.529) (1.643,0.627) (1.679,0.282) (1.716,0.834) (1.752,0.749) (1.789,0.308) (1.825,0.256) (1.862,0.471) (1.898,0.437) (1.935,0.451) (1.971,0.658) (2.008,0.495) (2.044,0.364) (2.081,0.636) (2.117,0.810) (2.154,0.579) (2.190,0.593) (2.227,0.545) (2.263,0.773) (2.300,0.349)}
\def\sigBa{(0.000,0.568) (0.037,0.673) (0.073,0.627) (0.110,0.755) (0.146,0.590) (0.183,0.591) (0.219,0.737) (0.256,0.557) (0.292,0.415) (0.329,0.748) (0.365,0.385) (0.402,0.264) (0.438,0.517) (0.475,0.350) (0.511,0.551) (0.548,0.185) (0.584,0.410) (0.621,0.278) (0.657,0.537) (0.694,0.208) (0.730,0.678) (0.767,0.669) (0.803,0.688) (0.840,0.375) (0.876,0.484) (0.913,0.431) (0.949,0.530) (0.986,0.524) (1.022,0.647) (1.059,0.798) (1.095,0.885) (1.132,0.815) (1.168,0.564) (1.205,0.663) (1.241,0.378) (1.278,0.552) (1.314,0.600) (1.351,0.527) (1.387,0.233) (1.424,0.509) (1.460,0.472) (1.497,0.546) (1.533,0.553) (1.570,0.294) (1.606,0.459) (1.643,0.659) (1.679,0.314) (1.716,0.828) (1.752,0.224) (1.789,1.050) (1.825,0.589) (1.862,0.455) (1.898,0.834) (1.935,0.640) (1.971,0.507) (2.008,0.419) (2.044,0.777) (2.081,0.788) (2.117,0.748) (2.154,0.573) (2.190,0.458) (2.227,0.789) (2.263,0.378) (2.300,0.599)}
\def\sigBb{(0.000,0.631) (0.037,0.588) (0.073,0.509) (0.110,0.211) (0.146,0.426) (0.183,0.490) (0.219,0.564) (0.256,0.509) (0.292,0.614) (0.329,0.345) (0.365,0.605) (0.402,0.539) (0.438,0.593) (0.475,0.295) (0.511,0.263) (0.548,0.602) (0.584,0.734) (0.621,0.627) (0.657,0.458) (0.694,0.707) (0.730,0.303) (0.767,0.436) (0.803,0.135) (0.840,0.527) (0.876,0.532) (0.913,0.623) (0.949,0.559) (0.986,0.838) (1.022,0.464) (1.059,0.598) (1.095,0.581) (1.132,0.623) (1.168,0.465) (1.205,0.581) (1.241,0.563) (1.278,0.500) (1.314,0.630) (1.351,0.594) (1.387,0.649) (1.424,0.373) (1.460,0.192) (1.497,0.487) (1.533,0.448) (1.570,0.536) (1.606,0.533) (1.643,0.146) (1.679,0.271) (1.716,0.504) (1.752,0.324) (1.789,0.457) (1.825,0.237) (1.862,0.508) (1.898,0.491) (1.935,0.504) (1.971,0.585) (2.008,0.640) (2.044,0.629) (2.081,0.562) (2.117,0.467) (2.154,0.601) (2.190,0.583) (2.227,0.646) (2.263,0.830) (2.300,0.374)}
\def\sigBc{(0.000,0.429) (0.037,0.680) (0.073,0.338) (0.110,0.275) (0.146,0.354) (0.183,0.012) (0.219,0.217) (0.256,0.482) (0.292,0.642) (0.329,0.488) (0.365,0.810) (0.402,0.713) (0.438,0.477) (0.475,0.417) (0.511,0.556) (0.548,0.342) (0.584,0.761) (0.621,0.379) (0.657,0.131) (0.694,0.453) (0.730,0.449) (0.767,0.548) (0.803,0.172) (0.840,0.645) (0.876,0.578) (0.913,0.721) (0.949,0.381) (0.986,0.675) (1.022,0.244) (1.059,0.574) (1.095,0.455) (1.132,0.332) (1.168,0.306) (1.205,0.621) (1.241,0.384) (1.278,0.576) (1.314,0.942) (1.351,0.554) (1.387,0.587) (1.424,0.516) (1.460,0.583) (1.497,0.753) (1.533,0.551) (1.570,0.417) (1.606,0.530) (1.643,0.600) (1.679,0.301) (1.716,0.802) (1.752,0.760) (1.789,0.415) (1.825,0.409) (1.862,0.629) (1.898,0.617) (1.935,0.630) (1.971,0.794) (2.008,0.620) (2.044,0.466) (2.081,0.665) (2.117,0.786) (2.154,0.566) (2.190,0.579) (2.227,0.554) (2.263,0.785) (2.300,0.454)}
\def\sigCa{(0.000,0.407) (0.037,0.582) (0.073,0.598) (0.110,0.654) (0.146,0.583) (0.183,0.657) (0.219,0.792) (0.256,0.662) (0.292,0.492) (0.329,0.610) (0.365,0.414) (0.402,0.343) (0.438,0.402) (0.475,0.196) (0.511,0.242) (0.548,0.068) (0.584,0.228) (0.621,0.141) (0.657,0.238) (0.694,0.079) (0.730,0.435) (0.767,0.544) (0.803,0.600) (0.840,0.433) (0.876,0.533) (0.913,0.608) (0.949,0.751) (0.986,0.750) (1.022,0.756) (1.059,0.804) (1.095,0.874) (1.132,0.846) (1.168,0.638) (1.205,0.570) (1.241,0.340) (1.278,0.433) (1.314,0.468) (1.351,0.380) (1.387,0.144) (1.424,0.277) (1.460,0.331) (1.497,0.461) (1.533,0.497) (1.570,0.353) (1.606,0.489) (1.643,0.714) (1.679,0.641) (1.716,0.949) (1.752,0.598) (1.789,1.045) (1.825,0.853) (1.862,0.819) (1.898,0.974) (1.935,0.763) (1.971,0.620) (2.008,0.567) (2.044,0.755) (2.081,0.688) (2.117,0.560) (2.154,0.417) (2.190,0.394) (2.227,0.628) (2.263,0.409) (2.300,0.502)}
\def\sigCb{(0.000,0.890) (0.037,0.866) (0.073,0.807) (0.110,0.617) (0.146,0.700) (0.183,0.690) (0.219,0.692) (0.256,0.634) (0.292,0.643) (0.329,0.449) (0.365,0.553) (0.402,0.484) (0.438,0.483) (0.475,0.289) (0.511,0.254) (0.548,0.435) (0.584,0.492) (0.621,0.439) (0.657,0.346) (0.694,0.492) (0.730,0.287) (0.767,0.393) (0.803,0.259) (0.840,0.515) (0.876,0.563) (0.913,0.652) (0.949,0.631) (0.986,0.810) (1.022,0.637) (1.059,0.731) (1.095,0.719) (1.132,0.741) (1.168,0.642) (1.205,0.684) (1.241,0.663) (1.278,0.593) (1.314,0.629) (1.351,0.579) (1.387,0.562) (1.424,0.368) (1.460,0.229) (1.497,0.348) (1.533,0.278) (1.570,0.295) (1.606,0.282) (1.643,0.041) (1.679,0.109) (1.716,0.235) (1.752,0.141) (1.789,0.249) (1.825,0.163) (1.862,0.328) (1.898,0.357) (1.935,0.410) (1.971,0.495) (2.008,0.574) (2.044,0.609) (2.081,0.619) (2.117,0.616) (2.154,0.710) (2.190,0.724) (2.227,0.765) (2.263,0.870) (2.300,0.608)}
\def\sigCc{(0.000,0.351) (0.037,0.416) (0.073,0.175) (0.110,0.110) (0.146,0.153) (0.183,0.000) (0.219,0.167) (0.256,0.381) (0.292,0.538) (0.329,0.512) (0.365,0.717) (0.402,0.665) (0.438,0.507) (0.475,0.419) (0.511,0.424) (0.548,0.240) (0.584,0.411) (0.621,0.175) (0.657,0.044) (0.694,0.252) (0.730,0.309) (0.767,0.437) (0.803,0.309) (0.840,0.627) (0.876,0.629) (0.913,0.714) (0.949,0.509) (0.986,0.621) (1.022,0.330) (1.059,0.450) (1.095,0.344) (1.132,0.261) (1.168,0.262) (1.205,0.478) (1.241,0.421) (1.278,0.609) (1.314,0.890) (1.351,0.749) (1.387,0.809) (1.424,0.780) (1.460,0.793) (1.497,0.835) (1.533,0.661) (1.570,0.523) (1.606,0.532) (1.643,0.542) (1.679,0.383) (1.716,0.686) (1.752,0.722) (1.789,0.608) (1.825,0.677) (1.862,0.853) (1.898,0.879) (1.935,0.886) (1.971,0.943) (2.008,0.794) (2.044,0.641) (2.081,0.678) (2.117,0.686) (2.154,0.537) (2.190,0.544) (2.227,0.562) (2.263,0.743) (2.300,0.635)}
\def\sigDa{(0.000,0.302) (0.037,0.488) (0.073,0.553) (0.110,0.533) (0.146,0.561) (0.183,0.678) (0.219,0.767) (0.256,0.715) (0.292,0.567) (0.329,0.468) (0.365,0.468) (0.402,0.460) (0.438,0.338) (0.475,0.154) (0.511,0.055) (0.548,0.091) (0.584,0.153) (0.621,0.128) (0.657,0.061) (0.694,0.090) (0.730,0.253) (0.767,0.432) (0.803,0.504) (0.840,0.507) (0.876,0.572) (0.913,0.735) (0.949,0.877) (0.986,0.881) (1.022,0.786) (1.059,0.734) (1.095,0.770) (1.132,0.785) (1.168,0.671) (1.205,0.479) (1.241,0.357) (1.278,0.357) (1.314,0.372) (1.351,0.294) (1.387,0.172) (1.424,0.147) (1.460,0.264) (1.497,0.406) (1.533,0.456) (1.570,0.451) (1.606,0.524) (1.643,0.710) (1.679,0.888) (1.716,0.938) (1.752,0.896) (1.789,0.900) (1.825,0.989) (1.862,1.050) (1.898,0.972) (1.935,0.804) (1.971,0.690) (2.008,0.682) (2.044,0.673) (2.081,0.559) (2.117,0.391) (2.154,0.313) (2.190,0.374) (2.227,0.463) (2.263,0.467) (2.300,0.425)}
\def\sigDb{(0.000,1.012) (0.037,1.010) (0.073,0.985) (0.110,0.938) (0.146,0.886) (0.183,0.816) (0.219,0.756) (0.256,0.711) (0.292,0.635) (0.329,0.558) (0.365,0.501) (0.402,0.449) (0.438,0.401) (0.475,0.347) (0.511,0.320) (0.548,0.317) (0.584,0.296) (0.621,0.302) (0.657,0.299) (0.694,0.318) (0.730,0.338) (0.767,0.392) (0.803,0.436) (0.840,0.508) (0.876,0.579) (0.913,0.642) (0.949,0.664) (0.986,0.709) (1.022,0.753) (1.059,0.788) (1.095,0.784) (1.132,0.784) (1.168,0.761) (1.205,0.728) (1.241,0.712) (1.278,0.654) (1.314,0.600) (1.351,0.552) (1.387,0.477) (1.424,0.407) (1.460,0.341) (1.497,0.278) (1.533,0.200) (1.570,0.152) (1.606,0.135) (1.643,0.083) (1.679,0.083) (1.716,0.085) (1.752,0.088) (1.789,0.147) (1.825,0.198) (1.862,0.229) (1.898,0.288) (1.935,0.361) (1.971,0.426) (2.008,0.505) (2.044,0.570) (2.081,0.642) (2.117,0.719) (2.154,0.753) (2.190,0.789) (2.227,0.802) (2.263,0.811) (2.300,0.785)}
\def\sigDc{(0.000,0.332) (0.037,0.221) (0.073,0.132) (0.110,0.082) (0.146,0.082) (0.183,0.132) (0.219,0.222) (0.256,0.334) (0.292,0.445) (0.329,0.535) (0.365,0.585) (0.402,0.586) (0.438,0.538) (0.475,0.450) (0.511,0.340) (0.548,0.230) (0.584,0.143) (0.621,0.096) (0.657,0.100) (0.694,0.154) (0.730,0.248) (0.767,0.366) (0.803,0.485) (0.840,0.584) (0.876,0.644) (0.913,0.657) (0.949,0.622) (0.986,0.549) (1.022,0.457) (1.059,0.366) (1.095,0.298) (1.132,0.272) (1.168,0.295) (1.205,0.369) (1.241,0.481) (1.278,0.615) (1.314,0.747) (1.351,0.855) (1.387,0.921) (1.424,0.936) (1.460,0.899) (1.497,0.820) (1.533,0.718) (1.570,0.614) (1.606,0.531) (1.643,0.487) (1.679,0.491) (1.716,0.544) (1.752,0.637) (1.789,0.750) (1.825,0.864) (1.862,0.955) (1.898,1.005) (1.935,1.006) (1.971,0.958) (2.008,0.869) (2.044,0.758) (2.081,0.647) (2.117,0.558) (2.154,0.508) (2.190,0.509) (2.227,0.558) (2.263,0.648) (2.300,0.760)}

\def\bandL{-0.40} \def\bandR{13.30}   % left / right edge of the band
\def\bandB{-1.20} \def\bandT{1.55}    % bottom / top of the wavelet-domain row
\def\bumpL{10.30} \def\bumpT{3.40}    % left edge / top of the riser over panel D

\begin{scope}[on background layer]
  \path[fill=cN!10, rounded corners=8pt]
    (\bandL,\bandB) -- (\bandL,\bandT) -- (\bumpL,\bandT) --
    (\bumpL,\bumpT) -- (\bandR,\bumpT) -- (\bandR,\bandB) -- cycle;
\end{scope}

\begin{scope}[shift={(0.0,2.15)}]
  \draw[panel] (0,0) rectangle (2.3,1.05);
  \draw[sigline,draw=cS!85] plot coordinates {\sigAa};
  \draw[sigline,draw=cS!50] plot coordinates {\sigAb};
  \draw[sigline,draw=cS!28] plot coordinates {\sigAc};
\end{scope}

\begin{scope}[shift={(3.55,2.15)}]
  \draw[panel] (0,0) rectangle (2.3,1.05);
  \draw[sigline,draw=cS!85] plot coordinates {\sigBa};
  \draw[sigline,draw=cS!50] plot coordinates {\sigBb};
  \draw[sigline,draw=cS!28] plot coordinates {\sigBc};
\end{scope}

\begin{scope}[shift={(7.1,2.15)}]
  \draw[panel] (0,0) rectangle (2.3,1.05);
  \draw[sigline,draw=cS!85] plot coordinates {\sigCa};
  \draw[sigline,draw=cS!50] plot coordinates {\sigCb};
  \draw[sigline,draw=cS!28] plot coordinates {\sigCc};
\end{scope}

\begin{scope}[shift={(10.65,2.15)}]
  \draw[panel] (0,0) rectangle (2.3,1.05);
  \draw[sigline,draw=cS!85] plot coordinates {\sigDa};
  \draw[sigline,draw=cS!50] plot coordinates {\sigDb};
  \draw[sigline,draw=cS!28] plot coordinates {\sigDc};
\end{scope}

\foreach \cx in {1.15,4.70,8.25,11.80}{%
  \begin{scope}[shift={(\cx,0.45)}]
    \draw[planeb] (-0.53,-0.58) rectangle (0.97,1.02);
    \draw[planem] (-0.64,-0.69) rectangle (0.86,0.91);
  \end{scope}}

\node[coefbox] (c0) at (1.15,0.45)  {};
\node[coefbox] (c1) at (4.70,0.45)  {};
\node[coefbox] (c2) at (8.25,0.45)  {};
\node[coefbox] (c3) at (11.80,0.45) {};

\begin{scope}[shift={(1.15,0.45)}]
  \draw[line width=0.25pt, draw=cN!22] (-0.63,0.6) -- (0.63,0.6);
  \draw[line width=0.25pt, draw=cN!22] (-0.63,0.3) -- (0.63,0.3);
  \draw[line width=0.25pt, draw=cN!22] (-0.63,0.0) -- (0.63,0.0);
  \draw[line width=0.25pt, draw=cN!22] (-0.63,-0.6) -- (0.63,-0.6);
  \draw[line width=0.55pt, draw=cS] (-0.420,0.6) -- (-0.420,+0.499);
  \draw[line width=0.55pt, draw=cS] (0.000,0.6) -- (0.000,+0.540);
  \draw[line width=0.55pt, draw=cS] (0.420,0.6) -- (0.420,+0.557);
  \draw[line width=0.55pt, draw=cS] (-0.420,0.3) -- (-0.420,+0.224);
  \draw[line width=0.55pt, draw=cS] (0.000,0.3) -- (0.000,+0.214);
  \draw[line width=0.55pt, draw=cS] (0.420,0.3) -- (0.420,+0.309);
  \draw[line width=0.55pt, draw=cS] (-0.525,0.0) -- (-0.525,+0.064);
  \draw[line width=0.55pt, draw=cS] (-0.315,0.0) -- (-0.315,-0.028);
  \draw[line width=0.55pt, draw=cS] (-0.105,0.0) -- (-0.105,-0.057);
  \draw[line width=0.55pt, draw=cS] (0.105,0.0) -- (0.105,+0.038);
  \draw[line width=0.55pt, draw=cS] (0.315,0.0) -- (0.315,+0.056);
  \draw[line width=0.55pt, draw=cS] (0.525,0.0) -- (0.525,-0.033);
  \draw[line width=0.55pt, draw=cS] (-0.578,-0.6) -- (-0.578,-0.553);
  \draw[line width=0.55pt, draw=cS] (-0.473,-0.6) -- (-0.473,-0.530);
  \draw[line width=0.55pt, draw=cS] (-0.367,-0.6) -- (-0.367,-0.626);
  \draw[line width=0.55pt, draw=cS] (-0.263,-0.6) -- (-0.263,-0.660);
  \draw[line width=0.55pt, draw=cS] (-0.158,-0.6) -- (-0.158,-0.564);
  \draw[line width=0.55pt, draw=cS] (-0.052,-0.6) -- (-0.052,-0.571);
  \draw[line width=0.55pt, draw=cS] (0.052,-0.6) -- (0.052,-0.528);
  \draw[line width=0.55pt, draw=cS] (0.157,-0.6) -- (0.157,-0.679);
  \draw[line width=0.55pt, draw=cS] (0.262,-0.6) -- (0.262,-0.653);
  \draw[line width=0.55pt, draw=cS] (0.367,-0.6) -- (0.367,-0.661);
  \draw[line width=0.55pt, draw=cS] (0.473,-0.6) -- (0.473,-0.695);
  \draw[line width=0.55pt, draw=cS] (0.578,-0.6) -- (0.578,-0.580);
  \fill[cN!70] (0,-0.22) circle (0.5pt);
  \fill[cN!70] (0,-0.3) circle (0.5pt);
  \fill[cN!70] (0,-0.38) circle (0.5pt);
\end{scope}

\begin{scope}[shift={(4.7,0.45)}]
  \draw[line width=0.25pt, draw=cN!22] (-0.63,0.6) -- (0.63,0.6);
  \draw[line width=0.25pt, draw=cN!22] (-0.63,0.3) -- (0.63,0.3);
  \draw[line width=0.25pt, draw=cN!22] (-0.63,0.0) -- (0.63,0.0);
  \draw[line width=0.25pt, draw=cN!22] (-0.63,-0.6) -- (0.63,-0.6);
  \draw[line width=0.55pt, draw=cS] (-0.420,0.6) -- (-0.420,+0.514);
  \draw[line width=0.55pt, draw=cS] (0.000,0.6) -- (0.000,+0.519);
  \draw[line width=0.55pt, draw=cS] (0.420,0.6) -- (0.420,+0.656);
  \draw[line width=0.55pt, draw=cS] (-0.420,0.3) -- (-0.420,+0.216);
  \draw[line width=0.55pt, draw=cS] (0.000,0.3) -- (0.000,+0.249);
  \draw[line width=0.55pt, draw=cS] (0.420,0.3) -- (0.420,+0.338);
  \draw[line width=0.55pt, draw=cS] (-0.525,0.0) -- (-0.525,+0.027);
  \draw[line width=0.55pt, draw=cS] (-0.315,0.0) -- (-0.315,-0.028);
  \draw[line width=0.55pt, draw=cS] (-0.105,0.0) -- (-0.105,-0.035);
  \draw[line width=0.55pt, draw=cS] (0.105,0.0) -- (0.105,-0.014);
  \draw[line width=0.55pt, draw=cS] (0.315,0.0) -- (0.315,+0.049);
  \draw[line width=0.55pt, draw=cS] (0.525,0.0) -- (0.525,+0.026);
  \draw[line width=0.55pt, draw=cS] (-0.578,-0.6) -- (-0.578,-0.555);
  \draw[line width=0.55pt, draw=cS] (-0.473,-0.6) -- (-0.473,-0.551);
  \draw[line width=0.55pt, draw=cS] (-0.367,-0.6) -- (-0.367,-0.617);
  \draw[line width=0.55pt, draw=cS] (-0.263,-0.6) -- (-0.263,-0.638);
  \draw[line width=0.55pt, draw=cS] (-0.158,-0.6) -- (-0.158,-0.575);
  \draw[line width=0.55pt, draw=cS] (-0.052,-0.6) -- (-0.052,-0.576);
  \draw[line width=0.55pt, draw=cS] (0.052,-0.6) -- (0.052,-0.542);
  \draw[line width=0.55pt, draw=cS] (0.157,-0.6) -- (0.157,-0.664);
  \draw[line width=0.55pt, draw=cS] (0.262,-0.6) -- (0.262,-0.641);
  \draw[line width=0.55pt, draw=cS] (0.367,-0.6) -- (0.367,-0.642);
  \draw[line width=0.55pt, draw=cS] (0.473,-0.6) -- (0.473,-0.674);
  \draw[line width=0.55pt, draw=cS] (0.578,-0.6) -- (0.578,-0.585);
  \fill[cN!70] (0,-0.22) circle (0.5pt);
  \fill[cN!70] (0,-0.3) circle (0.5pt);
  \fill[cN!70] (0,-0.38) circle (0.5pt);
\end{scope}

\begin{scope}[shift={(8.25,0.45)}]
  \draw[line width=0.25pt, draw=cN!22] (-0.63,0.6) -- (0.63,0.6);
  \draw[line width=0.25pt, draw=cN!22] (-0.63,0.3) -- (0.63,0.3);
  \draw[line width=0.25pt, draw=cN!22] (-0.63,0.0) -- (0.63,0.0);
  \draw[line width=0.25pt, draw=cN!22] (-0.63,-0.6) -- (0.63,-0.6);
  \draw[line width=0.55pt, draw=cS] (-0.420,0.6) -- (-0.420,+0.531);
  \draw[line width=0.55pt, draw=cS] (0.000,0.6) -- (0.000,+0.501);
  \draw[line width=0.55pt, draw=cS] (0.420,0.6) -- (0.420,+0.701);
  \draw[line width=0.55pt, draw=cS] (-0.420,0.3) -- (-0.420,+0.208);
  \draw[line width=0.55pt, draw=cS] (0.000,0.3) -- (0.000,+0.330);
  \draw[line width=0.55pt, draw=cS] (0.420,0.3) -- (0.420,+0.355);
  \draw[line width=0.55pt, draw=cS] (-0.525,0.0) -- (-0.525,-0.043);
  \draw[line width=0.55pt, draw=cS] (-0.315,0.0) -- (-0.315,-0.027);
  \draw[line width=0.55pt, draw=cS] (-0.105,0.0) -- (-0.105,+0.014);
  \draw[line width=0.55pt, draw=cS] (0.105,0.0) -- (0.105,-0.046);
  \draw[line width=0.55pt, draw=cS] (0.315,0.0) -- (0.315,+0.042);
  \draw[line width=0.55pt, draw=cS] (0.525,0.0) -- (0.525,+0.055);
  \draw[line width=0.55pt, draw=cS] (-0.578,-0.6) -- (-0.578,-0.558);
  \draw[line width=0.55pt, draw=cS] (-0.473,-0.6) -- (-0.473,-0.582);
  \draw[line width=0.55pt, draw=cS] (-0.367,-0.6) -- (-0.367,-0.597);
  \draw[line width=0.55pt, draw=cS] (-0.263,-0.6) -- (-0.263,-0.590);
  \draw[line width=0.55pt, draw=cS] (-0.158,-0.6) -- (-0.158,-0.593);
  \draw[line width=0.55pt, draw=cS] (-0.052,-0.6) -- (-0.052,-0.582);
  \draw[line width=0.55pt, draw=cS] (0.052,-0.6) -- (0.052,-0.559);
  \draw[line width=0.55pt, draw=cS] (0.157,-0.6) -- (0.157,-0.646);
  \draw[line width=0.55pt, draw=cS] (0.262,-0.6) -- (0.262,-0.627);
  \draw[line width=0.55pt, draw=cS] (0.367,-0.6) -- (0.367,-0.612);
  \draw[line width=0.55pt, draw=cS] (0.473,-0.6) -- (0.473,-0.649);
  \draw[line width=0.55pt, draw=cS] (0.578,-0.6) -- (0.578,-0.590);
  \fill[cN!70] (0,-0.22) circle (0.5pt);
  \fill[cN!70] (0,-0.3) circle (0.5pt);
  \fill[cN!70] (0,-0.38) circle (0.5pt);
\end{scope}

\begin{scope}[shift={(11.8,0.45)}]
  \draw[line width=0.25pt, draw=cN!22] (-0.63,0.6) -- (0.63,0.6);
  \draw[line width=0.25pt, draw=cN!22] (-0.63,0.3) -- (0.63,0.3);
  \draw[line width=0.25pt, draw=cN!22] (-0.63,0.0) -- (0.63,0.0);
  \draw[line width=0.25pt, draw=cN!22] (-0.63,-0.6) -- (0.63,-0.6);
  \draw[line width=0.55pt, draw=cS] (-0.420,0.6) -- (-0.420,+0.548);
  \draw[line width=0.55pt, draw=cS] (0.000,0.6) -- (0.000,+0.488);
  \draw[line width=0.55pt, draw=cS] (0.420,0.6) -- (0.420,+0.730);
  \draw[line width=0.55pt, draw=cS] (-0.420,0.3) -- (-0.420,+0.202);
  \draw[line width=0.55pt, draw=cS] (0.000,0.3) -- (0.000,+0.368);
  \draw[line width=0.55pt, draw=cS] (0.420,0.3) -- (0.420,+0.368);
  \draw[line width=0.55pt, draw=cS] (-0.525,0.0) -- (-0.525,-0.070);
  \draw[line width=0.55pt, draw=cS] (-0.315,0.0) -- (-0.315,-0.027);
  \draw[line width=0.55pt, draw=cS] (-0.105,0.0) -- (-0.105,+0.041);
  \draw[line width=0.55pt, draw=cS] (0.105,0.0) -- (0.105,-0.065);
  \draw[line width=0.55pt, draw=cS] (0.315,0.0) -- (0.315,+0.034);
  \draw[line width=0.55pt, draw=cS] (0.525,0.0) -- (0.525,+0.074);
  \draw[line width=0.55pt, draw=cS] (-0.578,-0.6) -- (-0.578,-0.560);
  \draw[line width=0.55pt, draw=cS] (-0.473,-0.6) -- (-0.473,-0.632);
  \draw[line width=0.55pt, draw=cS] (-0.367,-0.6) -- (-0.367,-0.583);
  \draw[line width=0.55pt, draw=cS] (-0.263,-0.6) -- (-0.263,-0.560);
  \draw[line width=0.55pt, draw=cS] (-0.158,-0.6) -- (-0.158,-0.618);
  \draw[line width=0.55pt, draw=cS] (-0.052,-0.6) -- (-0.052,-0.590);
  \draw[line width=0.55pt, draw=cS] (0.052,-0.6) -- (0.052,-0.579);
  \draw[line width=0.55pt, draw=cS] (0.157,-0.6) -- (0.157,-0.625);
  \draw[line width=0.55pt, draw=cS] (0.262,-0.6) -- (0.262,-0.605);
  \draw[line width=0.55pt, draw=cS] (0.367,-0.6) -- (0.367,-0.568);
  \draw[line width=0.55pt, draw=cS] (0.473,-0.6) -- (0.473,-0.615);
  \draw[line width=0.55pt, draw=cS] (0.578,-0.6) -- (0.578,-0.596);
  \fill[cN!70] (0,-0.22) circle (0.5pt);
  \fill[cN!70] (0,-0.3) circle (0.5pt);
  \fill[cN!70] (0,-0.38) circle (0.5pt);
\end{scope}

\draw[vertd] (1.15,1.58)  -- (1.15,2.08);
\draw[vertd] (4.70,1.58)  -- (4.70,2.08);
\draw[vertd] (8.25,1.58)  -- (8.25,2.08);
\draw[vert]  (11.80,1.58) -- (11.80,2.08);
\node[tag,anchor=east] at (1.08,1.83)  {IDWT};
\node[tag,anchor=east] at (4.63,1.83)  {IDWT};
\node[tag,anchor=east] at (8.18,1.83)  {IDWT};
\node[tag,anchor=east] at (11.73,1.83) {IDWT};

\node[font=\small, text=cN, inner sep=2pt] (e1) at (2.925,0.45)  {$\cdots$};
\node[font=\small, text=cN, inner sep=2pt] (e2) at (10.025,0.45) {$\cdots$};

\draw[flow] (2.15,0.45) -- (e1);
\draw[flow] (e1) -- (c1);
\draw[flow] (5.70,0.45) -- node[tag,above,align=center,pos=0.44]{learned \\ velocity\\[-1pt] $\vth(z_{t_k},t_k)$} (c2);
\draw[flow] (9.25,0.45) -- (e2);
\draw[flow] (e2) -- (c3);

\node[font=\small, text=cN] at (1.15,-0.58)  {$z_0$};
\node[font=\small, text=cN] at (4.70,-0.58)  {$z_{t_k}$};
\node[font=\small, text=cN] at (8.25,-0.58)  {$z_{t_{k+1}}$};
\node[font=\small, text=cN] at (11.80,-0.58) {$z_1$};
\node[ax, anchor=north] at (1.15,-0.78)  {pure noise};
\node[ax, anchor=north] at (11.80,-0.78) {generated sample};

\node[tag,anchor=east] at (0.33,1.05)  {$a_J$};
\node[tag,anchor=east] at (0.33,0.75)  {$d_J$};
\node[tag,anchor=east] at (0.33,0.45)  {$d_{J-1}$};
\node[tag,anchor=east] at (0.33,-0.15) {$d_1$};

\draw[decorate, decoration={brace, amplitude=3.5pt, raise=1pt},
      line width=0.4pt, draw=cN!85] (2.12,-0.13) -- (1.90,-0.35);
\node[font=\tiny, text=cN, anchor=west, inner sep=1pt] at (2.15,-0.36) {$F$ channels};

\node[ax, anchor=east] at (-0.60,2.68) {time domain};
\node[ax, anchor=east] at (-0.60,0.45) {wavelet domain};

\end{tikzpicture}
\end{document}

==> figures/figure_architecture.tex <==
\documentclass[tikz,border=2pt]{standalone}
\usepackage{amsmath,amssymb,bm}
\usetikzlibrary{arrows.meta,positioning,calc,decorations.pathreplacing}

\providecommand{\vth}{v_\theta}
\providecommand{\R}{\mathbb{R}}

\definecolor{cN}{HTML}{5F5E5A}
\definecolor{cS}{HTML}{534AB7}
\definecolor{cC}{HTML}{0F6E56}
\definecolor{cA}{HTML}{BA7517}

\begin{document}

\begin{tikzpicture}[
  io/.style   = {draw=cN!65, fill=cN!8, rounded corners=2pt, line width=0.4pt,
                 align=center, font=\scriptsize, inner sep=3pt, minimum height=6.5mm},
  mod/.style  = {draw=cS!65, fill=cS!8, rounded corners=2pt, line width=0.4pt,
                 align=center, font=\scriptsize, inner sep=3pt, minimum height=6.0mm},
  modC/.style = {draw=cS!65, fill=cS!8, rounded corners=2pt, line width=0.4pt,
                 align=center, font=\scriptsize, inner sep=2.2pt, minimum height=5.2mm},
  emb/.style  = {draw=cC!65, fill=cC!10, rounded corners=2pt, line width=0.4pt,
                 align=center, font=\scriptsize, inner sep=3pt, minimum height=6.5mm},
  ada/.style  = {draw=cA!70, fill=cA!12, rounded corners=2pt, line width=0.4pt,
                 align=center, font=\scriptsize, inner sep=3pt, minimum height=6.5mm},
  opC/.style  = {circle, draw=cC!70, fill=cC!10, line width=0.4pt, inner sep=0pt,
                 minimum size=4mm, font=\tiny},
  opS/.style  = {circle, draw=cS!70, fill=cS!8, line width=0.4pt, inner sep=0pt,
                 minimum size=3.0mm, font=\tiny},
  a/.style    = {-{Stealth[length=1.7mm]}, line width=0.4pt, draw=cN!80},
  ac/.style   = {-{Stealth[length=1.7mm]}, line width=0.4pt, draw=cC!75},
  as/.style   = {-{Stealth[length=1.7mm]}, line width=0.4pt, draw=cS!70},
  ta/.style   = {-{Stealth[length=1.7mm]}, line width=0.4pt, draw=cA!85},
  lab/.style  = {font=\scriptsize, text=cN, inner sep=1.5pt},
  capt/.style = {font=\small, inner sep=2pt}
]

% ----------------------------------------------------------------------
% (a) Velocity network
% ----------------------------------------------------------------------

\node[io, minimum width=30mm] (a1) at (1.9,0.00)
  {coefficients $z\in\R^{T\times F}$};

\node[emb, minimum width=30mm] (a2) at (1.9,-1.05)
  {token construction (b)};

\node[mod, minimum width=30mm] (a3) at (1.9,-2.10)
  {transformer block (c)};

\node[ada, minimum width=30mm] (a4) at (1.9,-3.15)
  {adaptive read-out};

\node[emb, minimum width=30mm] (a5) at (1.9,-4.20)
  {per-level heads $\mathbf{H}_j$};

\node[io, minimum width=30mm] (a6) at (1.9,-5.25)
  {velocity $\vth(z,t)\in\R^{T\times F}$};

\draw[a] (a1) -- (a2);
\draw[a] (a2) -- (a3);
\draw[a] (a3) -- (a4);
\draw[a] (a4) -- (a5);
\draw[a] (a5.south) -- (a6.north);

% Repeated transformer blocks
\draw[as]
  (a3.south east)
  .. controls +(0.43,-0.07) and +(0.43,0.07) ..
  (a3.north east);

\node[lab, anchor=west] at (3.70,-2.10) {$\times B$};

% Short time-conditioning arrows
\draw[ta] (0.10,-2.10) -- (0.35,-2.10);
\draw[ta] (0.10,-3.15) -- (0.35,-3.15);

\node[lab, anchor=east, text=cA] at (0.05,-2.10) {$t$};
\node[lab, anchor=east, text=cA] at (0.05,-3.15) {$t$};

\node[capt] at (1.9,-6.15) {(a) velocity network};


% ----------------------------------------------------------------------
% (b) Token construction
% ----------------------------------------------------------------------

\foreach \x/\h/\lb in {
  5.6/0.26/{$z_{I_{J+1},f}$},
  7.0/0.26/{$z_{I_J,f}$},
  9.2/0.50/{$z_{I_2,f}$},
  10.6/1.00/{$z_{I_1,f}$}
}{
  \draw[draw=cC!32, fill=cC!16, line width=0.30pt]
       (\x-0.08,-0.76) rectangle (\x+0.36,-0.76+\h);

  \draw[draw=cC!50, fill=cC!30, line width=0.32pt]
       (\x-0.15,-0.83) rectangle (\x+0.29,-0.83+\h);

  \draw[draw=cC!70, fill=cC!45, line width=0.35pt]
       (\x-0.22,-0.90) rectangle (\x+0.22,-0.90+\h);

  \node[lab] at (\x,-1.17) {\lb};
}

\node[lab, text=cN] at (8.1,-0.75) {$\cdots$};

% Original channel-stack annotation
\draw[
  decorate,
  decoration={brace, amplitude=3pt, raise=1pt},
  line width=0.35pt,
  draw=cN!85
]
  (8.95,-0.48) -- (9.17,-0.22);

\node[font=\tiny, text=cN, anchor=south east, inner sep=1pt]
  at (9.00,-0.18) {$F$ channels};

% Level-height annotation
\node[lab, anchor=south] at (5.6,-0.30)
  {heights $\propto L_j$};

% Per-level embedders
\foreach \x/\nm/\j in {
  5.6/EA/{J+1},
  7.0/EB/{J},
  9.2/EC/{2},
  10.6/ED/{1}
}{
  \node[emb, minimum width=13mm] (\nm) at (\x,-1.85)
       {$\mathbf{W}^{\mathrm{emb}}_{\j}$};

  \draw[ac] (\x,-1.33) -- (\x,-1.54);
}

\node[lab, text=cN] at (8.1,-1.85) {$\cdots$};

% Sum level embeddings
\node[opC] (sum) at (8.1,-2.85) {$+$};

\foreach \x in {5.6,7.0,9.2,10.6}{
  \draw[ac] (\x,-2.17) -- (sum);
}

% Channel identity
\node[emb, minimum width=20mm] (ef) at (10.8,-2.85)
  {channel id $e_f$};

\draw[ac] (ef) -- (sum);

% Channel token
\node[emb, minimum width=32mm] (tok) at (8.1,-4.00)
  {token $u^{(0)}_f\in\R^{d_{\mathrm{m}}}$};

\draw[ac] (sum) -- (tok);

% Stack tokens
\node[emb, minimum width=44mm] (stk) at (8.1,-5.25)
  {$u^{(0)}=\bigl(u^{(0)}_1,\dots,u^{(0)}_F\bigr)^{\!\top}
   \in\R^{F\times d_{\mathrm{m}}}$};

\draw[ac]
  (tok) --
  node[lab,right,inner sep=3pt] {stack over $f=1,\dots,F$}
  (stk);

\node[capt] at (8.1,-6.15) {(b) token construction};


% ----------------------------------------------------------------------
% (c) Transformer block -- vertical
% ----------------------------------------------------------------------

\def\xc{14.1}

\node[modC, minimum width=24mm] (b0) at (\xc,0.00)
  {$u^{(i)}\in\R^{F\times d_{\mathrm{m}}}$};

\node[modC, minimum width=24mm] (b1) at (\xc,-0.82)
  {AdaLN-Zero};

\node[modC, minimum width=24mm] (b2) at (\xc,-1.68)
  {self-attention\\over $F$ tokens};

\node[opS] (b3) at (\xc,-2.46) {$+$};

\node[modC, minimum width=24mm] (b4) at (\xc,-3.22)
  {AdaLN-Zero};

\node[modC, minimum width=24mm] (b5) at (\xc,-4.02)
  {MLP};

\node[opS] (b6) at (\xc,-4.76) {$+$};

\node[modC, minimum width=24mm] (b7) at (\xc,-5.45)
  {$u^{(i+1)}$};

% Main path
\draw[as] (b0) -- (b1);
\draw[as] (b1) -- (b2);
\draw[as] (b2) -- node[lab,right] {$g_1$} (b3);
\draw[as] (b3) -- (b4);
\draw[as] (b4) -- (b5);
\draw[as] (b5) -- node[lab,right] {$g_2$} (b6);
\draw[as] (b6) -- (b7);

% Residual connections
\def\xskip{15.70}

\draw[as]
  (b0.east)
  -- (\xskip,0.00)
  -- (\xskip,-2.46)
  -- (b3.east);

\draw[as]
  (b3.east)
  -- (\xskip,-2.46)
  -- (\xskip,-4.76)
  -- (b6.east);

% Time-conditioning arrows
\draw[ta] ($(b1.west)+(-0.36,0)$) -- (b1.west);
\node[lab, anchor=east, text=cA]
  at ($(b1.west)+(-0.41,0)$) {$t$};

\draw[ta] ($(b4.west)+(-0.36,0)$) -- (b4.west);
\node[lab, anchor=east, text=cA]
  at ($(b4.west)+(-0.41,0)$) {$t$};

\node[capt] at (\xc,-6.15)
  {(c) transformer block};

\end{tikzpicture}

\end{document}
